DRT&R: Direct Radar Teach & Repeat

Radar-based navigation is appealing for its robustness to adverse conditions involving airborne particles, such as precipitation, dust, fog, and smoke, that can cause lidar-based systems to fail. Recently, direct methods that retain and use the entire radar scan rather than sparse points have improved on-road global localization performance. However, they have yet to be deployed in off-road environments or in closed-loop systems. Additionally, even direct global maps may lose information: their global nature leads to a smoothing out of viewpoint-dependent radar artifacts, which can provide pose information when mapping and localization occur along similar trajectories. This paper introduces Direct Radar Teach & Repeat (DRT&R): a direct spinning radar-based navigation stack that maximizes the amount of retained information by combining direct radar processing with local mapping. DRT&R yields state-of-the-art (SOTA) localization performance in both on-road and off-road environments. Using 344 km of on-road data and 20 km of off-road data, DRT&R is able to localize to within 4 cm in most on-road and off-road conditions, and 12 cm in geometrically degenerate and sparse environments. DRT&R is also evaluated autonomously in closed loop with an MPC controller for more than 10 km using a Clearpath Warthog off-road vehicle, demonstrating that it runs in real time and achieves SOTA tracking performance for off-road radar navigation.

==> tikz_figures/challenging_examples/challenging_examples.tex <==
% Body-only tikz diagram for localization comparison figure.
% Requires in thesis preamble: \usepackage[outline]{contour}, \usepackage{xcolor}, \usepackage{siunitx}

\def\imgwidth{8cm}
\def\imgheight{8cm}
\def\borderthick{3.0pt}
\def\headergap{0.3cm}
\def\rowlabelgap{0.6cm}
\def\errlabelsize{\large}       % size of RMSE overlay labels
\def\errlabeloffset{0.2cm}
\def\headerlabelsize{\huge}     % size of column and row labels

\newcommand{\errorlabel}[3]{% #1=x, #2=y, #3=text
  \node[inner sep=4pt, outer sep=0pt, font=\errlabelsize\bfseries,
        anchor=north west, text=black,
        fill=white, fill opacity=0.8, text opacity=1,
        rounded corners=3pt] at (#1, #2)
    {#3};
}

\begin{tikzpicture}[every node/.style={inner sep=0pt, outer sep=0pt}]

  % ── Row 1: Skyway (boreas-2025-07-18-15-30, frame 601) ─────────
  \node[draw=black, line width=\borderthick, anchor=south west]
    at (0cm, \imgheight)
    {\includegraphics[width=\imgwidth, height=\imgheight]{tikz_figures/challenging_examples/boreas-2025-07-18-15-30_frame_00601_live_scan.png}};

  \node[draw=black, line width=\borderthick, anchor=south west]
    at (\imgwidth, \imgheight)
    {\includegraphics[width=\imgwidth, height=\imgheight]{tikz_figures/challenging_examples/boreas-2025-07-18-15-30_frame_00601_vtr_submap.png}};
  \errorlabel{\imgwidth + \errlabeloffset}{2*\imgheight - \errlabeloffset}{Loc. Err.: \qty{0.08}{\metre}}

  \node[draw=black, line width=\borderthick, anchor=south west]
    at (2*\imgwidth, \imgheight)
    {\includegraphics[width=\imgwidth, height=\imgheight]{tikz_figures/challenging_examples/boreas-2025-07-18-15-30_frame_00601_dr_ba_map.png}};
  \errorlabel{2*\imgwidth + \errlabeloffset}{2*\imgheight - \errlabeloffset}{Loc. Err.: \qty{1.45}{\metre}}

  % ── Row 2: Farm (boreas-2024-12-04-12-08, frame 1483) ──────────
  \node[draw=black, line width=\borderthick, anchor=south west]
    at (0cm, 0cm)
    {\includegraphics[width=\imgwidth, height=\imgheight]{tikz_figures/challenging_examples/boreas-2024-12-04-12-08_frame_01483_live_scan.png}};

  \node[draw=black, line width=\borderthick, anchor=south west]
    at (\imgwidth, 0cm)
    {\includegraphics[width=\imgwidth, height=\imgheight]{tikz_figures/challenging_examples/boreas-2024-12-04-12-08_frame_01483_vtr_submap.png}};
  \errorlabel{\imgwidth + \errlabeloffset}{\imgheight - \errlabeloffset}{Loc. Err.: \qty{0.17}{\metre}}

  \node[draw=black, line width=\borderthick, anchor=south west]
    at (2*\imgwidth, 0cm)
    {\includegraphics[width=\imgwidth, height=\imgheight]{tikz_figures/challenging_examples/boreas-2024-12-04-12-08_frame_01483_dr_ba_map.png}};
  \errorlabel{2*\imgwidth + \errlabeloffset}{\imgheight - \errlabeloffset}{Loc. Err.: \qty{1.48}{\metre}}

  % ── Column headers ─────────────────────────────────────────────
  \node[inner sep=2pt, outer sep=0pt, anchor=south,
        font=\headerlabelsize] at (0.5*\imgwidth, 2*\imgheight + \headergap)
    {Live Scan};
  \node[inner sep=2pt, outer sep=0pt, anchor=south,
        font=\headerlabelsize] at (1.5*\imgwidth, 2*\imgheight + \headergap)
    {DRT\&R Submap};
  \node[inner sep=2pt, outer sep=0pt, anchor=south,
        font=\headerlabelsize] at (2.5*\imgwidth, 2*\imgheight + \headergap)
    {Dr-BA Map};

  % ── Row labels (rotated, left of images) ───────────────────────
  \node[inner sep=2pt, outer sep=0pt, anchor=south,
        font=\headerlabelsize, rotate=90]
    at (-\rowlabelgap, 1.5*\imgheight)
    {\texttt{Farm}};

  \node[inner sep=2pt, outer sep=0pt, anchor=south,
        font=\headerlabelsize, rotate=90]
    at (-\rowlabelgap, 0.5*\imgheight)
    {\texttt{Skyway}};

  % Compensate for TikZ's inherent ~10pt rightward coordinate offset
  \path (3*\imgwidth + 9.6pt, 0pt);

\end{tikzpicture}

==> tikz_figures/garage_submapping/garage_submapping.tex <==
% Body-only tikz diagram for submap figure.
\definecolor{labelcolour}{HTML}{ffffff}
\definecolor{submapcolour}{HTML}{00D400}
\definecolor{loccolour}{HTML}{3AA0FF}
\contourlength{2.0pt}
\def\labelsize{\Huge}
\def\labeloffset{0.3cm}

\newcommand{\outlinedlabel}[3]{%
  \node[inner sep=2pt, outer sep=0pt, font=\labelsize\bfseries,
        anchor=north west, text=labelcolour] at (#1, #2)
    {\contour{black}{#3}};
}

\newcommand{\colouredlabel}[4]{%
  \node[inner sep=2pt, outer sep=0pt, font=\labelsize\bfseries,
        anchor=north west, text=#4] at (#1, #2)
    {\contour{black}{#3}};
}

\newsavebox{\bottombox}
\pgfmathsetmacro{\totalwidth}{5.0 * 6.0}
\savebox{\bottombox}{\includegraphics[width=\totalwidth cm, trim={0 0 0 2cm},clip]{tikz_figures/garage_submapping/boreas-2024-12-03-12-54_boreas-2024-12-05-14-25_vtr_submaps_on_drba_map.png}}

\begin{tikzpicture}[every node/.style={inner sep=0pt, outer sep=0pt}]

  \def\submapwidth{5}
  \def\borderthick{3.0pt}
  \def\loczoom{1.5}  % <-- tune this: larger = more zoomed in
  \pgfmathsetmacro{\totalwidth}{6.0 * \submapwidth}
  \pgfmathsetmacro{\bottomheight}{\ht\bottombox/28.4527}
  \pgfmathsetmacro{\locscaledwidth}{\loczoom * \submapwidth}
  \pgfmathsetmacro{\loccrop}{0.5 * (\locscaledwidth - \submapwidth) * 28.4527}

  % Bottom image
  \node[draw=black, line width=\borderthick, anchor=south west]
    at (0, 0) {\usebox{\bottombox}};

  % Numbers on bottom image (white)
  \outlinedlabel{9.7cm}{7.0cm}{1}
  \outlinedlabel{10.55cm}{7.0cm}{2}
  \outlinedlabel{14.5   cm}{6.8cm}{3}

  % Submap 1
  \node[draw=black, line width=\borderthick, anchor=south west]
    at (0cm, \bottomheight cm)
    {\includegraphics[width=\submapwidth cm, angle=90, origin=c]{tikz_figures/garage_submapping/submap_00_000200.png}};
  \colouredlabel{\labeloffset}{\bottomheight cm + \submapwidth cm - \labeloffset}{1}{submapcolour}

  % Loc 1
  \node[draw=black, line width=\borderthick, anchor=south west]
    at (5cm, \bottomheight cm)
    {\clipbox{\loccrop pt \loccrop pt \loccrop pt \loccrop pt}
      {\includegraphics[width=\locscaledwidth cm, angle=90, origin=c]{tikz_figures/garage_submapping/loc_frame_1.png}}};
  \colouredlabel{5cm + \labeloffset}{\bottomheight cm + \submapwidth cm - \labeloffset}{1}{loccolour}

  % Submap 2
  \node[draw=black, line width=\borderthick, anchor=south west]
    at (10cm, \bottomheight cm)
    {\includegraphics[width=\submapwidth cm, angle=90, origin=c]{tikz_figures/garage_submapping/submap_00_000195.png}};
  \colouredlabel{10cm + \labeloffset}{\bottomheight cm + \submapwidth cm - \labeloffset}{2}{submapcolour}

  % Loc 2
  \node[draw=black, line width=\borderthick, anchor=south west]
    at (15cm, \bottomheight cm)
    {\clipbox{\loccrop pt \loccrop pt \loccrop pt \loccrop pt}
      {\includegraphics[width=\locscaledwidth cm, angle=90, origin=c]{tikz_figures/garage_submapping/loc_frame_2.png}}};
  \colouredlabel{15cm + \labeloffset}{\bottomheight cm + \submapwidth cm - \labeloffset}{2}{loccolour}

  % Submap 3
  \node[draw=black, line width=\borderthick, anchor=south west]
    at (20cm, \bottomheight cm)
    {\includegraphics[width=\submapwidth cm, angle=90, origin=c]{tikz_figures/garage_submapping/submap_00_000167.png}};
  \colouredlabel{20cm + \labeloffset}{\bottomheight cm + \submapwidth cm - \labeloffset}{3}{submapcolour}

  % Loc 3
  \node[draw=black, line width=\borderthick, anchor=south west]
    at (25cm, \bottomheight cm)
    {\clipbox{\loccrop pt \loccrop pt \loccrop pt \loccrop pt}
      {\includegraphics[width=\locscaledwidth cm, angle=90, origin=c]{tikz_figures/garage_submapping/loc_frame_3.png}}};
  \colouredlabel{25cm + \labeloffset}{\bottomheight cm + \submapwidth cm - \labeloffset}{3}{loccolour}

  \path (\totalwidth cm + 9.6pt, 0pt);

\end{tikzpicture}
